Improved a posteriori Error Bounds for Reduced port-Hamiltonian Systems

Projection-based model order reduction of dynamical systems usually introduces an error between the high-fidelity model and its counterpart of lower dimension. This unknown error can be bounded by residual-based methods, which are typically known to be highly pessimistic in the sense of largely overestimating the true error. This work applies two improved error bounding techniques, namely (a) a hierarchical error bound and (b) an error bound based on an auxiliary linear problem, to the case of port-Hamiltonian systems. The approaches rely on a second approximation of (a) the dynamical system and (b) the error system. In this paper, these methods are for the first time adapted to port-Hamiltonian systems by exploiting their structure. The mathematical relationship between the two methods is discussed both, theoretically and numerically. The effectiveness of the described methods is demonstrated using a challenging three-dimensional port-Hamiltonian model of a classical guitar with fluid-structure interaction.

==> figures_arxiv/GuitarCutViewTikz.tex <==
%
% \newcommand{\GuitarArrowColor}{cyan}
%
%
\usetikzlibrary{positioning}
%
%
\begin{tikzpicture}[rectBox/.style={rectangle,draw=black},
					minimum width = 1 cm, 
					minimum height = 0.3 cm,
					node distance = 0.15 cm,]
%
\definecolor{ColTopPlate}{HTML}{668000ff}
\definecolor{ColFluid}{HTML}{00aad4ff}
\definecolor{ColBackPlate}{HTML}{aa0000ff}
\node[anchor=south west,inner sep=0]  (GuitarImage) at (0,0)
{\includegraphics[width=0.6\textwidth]{figures_arxiv/GuitarCutViewSinglePageNewColour.pdf}};
\begin{scope}[x={(GuitarImage.south east)},y={(GuitarImage.north west)}]
%\node[fill=black,circle] (sound hole) at (0.5,0.4) {$a$};
% sound hole
\node[rectBox,fill=ColTopPlate](boxTopPlate) at (0.8,0.22) {};
\node[right=of boxTopPlate,anchor=west,align=right] (TextTopPlate) {top plate (structure)};
\node[rectBox,fill=ColFluid,below=of boxTopPlate](boxFluid) {};
\node[right=of boxFluid,anchor=west,align=right] (TextFluid) {enclosed air (fluid)};
\node[rectBox,fill=ColBackPlate,below=of boxFluid](boxBackPlate) {};
\node[right=of boxBackPlate,align=right] (TextBackPlate) {back plate (structure)};
\end{scope}
%
\end{tikzpicture}

==> figures_arxiv/alp_hier_equality.tex <==
% 
%% Default line width and grids
\pgfplotsset{
  every axis plot/.append style={line width=1pt,},
  every axis/.append style={
    ymajorgrids,
    xmajorgrids,
    grid style={dashed, lightgray,semithick},
   	axis line style = semithick,
   	every tick/.style={semithick,},
    width = 14cm,
    height = 8cm,
  },
}
% 
% 
% define colors
\definecolor{mycolor1}{rgb}{0,0,0}                      % black
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}    % orange
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}    % yellow
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}    % purple
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}    % green
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}    % cyan
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}    % dark red
% color 8: magenta
% color 9: blue
% 
% define own cycle list
\pgfplotscreateplotcyclelist{my_cycle_list}{%
{blue,mark options={fill = blue}},
{mycolor1,mark options={fill = mycolor1}},
{mycolor2,mark options={fill = mycolor2}},
{mycolor3,mark options={fill = mycolor3}},
{mycolor4,mark options={fill = mycolor4}},
{mycolor5,mark options={fill = mycolor5}},
{mycolor6,mark options={fill = mycolor6}},
{mycolor7,mark options={fill = mycolor7}},
{magenta,mark options={fill = magenta}},
{blue,mark options={fill = blue}},
% {mycolor8},
% {mycolor9},
}
% 
\tikzset{mark options/.append style = {mark = square*,
                                        mark size = 3,
                                        }, % same mark options
}
% 
% \pgfplotstabletypeset[
%     col sep = comma,
%     columns/legend/.style={string type},
% 	columns={legend},	% specify the columns in output table
% ]{data/EqualityHierALP.dat}
% 
\pgfplotstableread[
              col sep = semicolon,
              % columns/legend/.style = {string type},
              ]{figures_arxiv/data/EqualityHierALP.dat}\datatable
\pgfplotstablegetrowsof{\datatable}
\pgfmathsetmacro{\rows}{\pgfplotsretval-1}
% 
\begin{tikzpicture}
    \begin{axis}[
        %
        cycle list name = my_cycle_list,
        xlabel = $\mathtt{eff}_{{\max},\text{A}}$,
        ylabel = $\mathtt{eff}_{{\max},\text{H}}$,
        legend pos = outer north east,
        legend cell align = {left},
        xmin = 0,
        ymin = 0,
        xmax = 900,
        ymax = 900,
        width = 0.5\textwidth,
        height = 0.5\textwidth,
    ]
    % get identity line coordinates
    \pgfplotstablegetelem{1}{effALP}\of\datatable
    \pgfmathsetmacro{\idx}{\pgfplotsretval}
    \pgfplotstablegetelem{1}{effHier}\of\datatable
    \pgfmathsetmacro{\idy}{\pgfplotsretval} 
        \addplot[dashed] coordinates {(0,0) (\idx,\idy)};
        \addlegendentry{identity line}
\pgfplotsinvokeforeach{2,...,\rows}{
    \pgfplotstablegetelem{#1}{effALP}\of\datatable
    \pgfmathsetmacro{\x}{\pgfplotsretval}
    \pgfplotstablegetelem{#1}{effHier}\of\datatable
    \pgfmathsetmacro{\y}{\pgfplotsretval}   
    % \pgfplotstablegetelem{#1}{legend}\of\datatable % does not work, leads to same name for all
    % \let\legName\pgfplotsretval
    \addplot+[
            %
            only marks,            
            ] 
            coordinates{(\x,\y)};
            \pgfplotstablegetelem{#1}{legend}\of\datatable
            \addlegendentryexpanded{\pgfplotsretval}
            % \pgfmathsetmacro\legName{\pgfplotsretval} % not working
            % \addlegendentry{\legName}

            % \edef\temp{\noexpand\addlegendentry{\pgfplotsretval};}
            % \temp
            % \addlegendentry{\legName} % does not work, leads to same name for all
            }
%       
    \end{axis}
\end{tikzpicture}

==> figures_arxiv/comp_simtime_long_short.tex <==
\usetikzlibrary{positioning}
\usetikzlibrary{spy}
% 
% 
% define variables
\def\markRepeatValue{240}
\def\markPhaseValue{120}
\def\markPhaseTrueError{60}
% 
%% Default line width and grids
\pgfplotsset{
  every axis plot/.append style={line width=1pt,},
  every axis/.append style={
    ymajorgrids,
    xmajorgrids,
    grid style={dashed, lightgray,semithick},
   	axis line style = semithick,
   	every tick/.style={semithick,},
  },
}
% 
%% Default mark options
\tikzset{mark options/.append style = {mark repeat = \markRepeatValue}, % repeat mark on every n points
}
% 
%% plot styles
% different values for "dash phase" are introduced below otherwise legend is modified
\pgfplotsset{
    true_error/.style = {color = mycolor1, 
                        mark options = {fill = mycolor1,    % fill mark with color
                                        },
                        },
    standard_bound/.style = {color = mycolor2, 
                             mark options = {fill = mycolor2,    % fill mark with color
                                            mark = pentagon*,
                                            },
                            },
    ALP_bound_red_error/.style = {color = mycolor4, 
                            dotted,
                            mark options = {mark = square*,
                                            solid,          % solid need in combination with dashed - otherwise marks are corrupted
                                            },
                            },
    Hier_bound_diff_coarse_fine/.style = {color = mycolor5, 
                            dotted,
                            mark = triangle*,
                            mark options = {
                                            solid,          % solid need in combination with dashed - otherwise marks are corrupted 
                                            },
                            },
    ALP_bound_residual/.style = {color = mycolor4, 
                            dashed,                            
                            mark options = {mark = square*,
                                            solid,          % solid need in combination with dashed - otherwise marks are corrupted
                                        },
                            },
    Hier_bound_residual/.style = {color = mycolor5, 
                            dashed,
                            mark = triangle*,
                            mark options = {solid,          % solid need in combination with dashed - otherwise marks are corrupted
                                        },
                            },                            
}
% 
% define layers for background of zoom
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
% 
% define colors
\definecolor{mycolor1}{rgb}{0,0,0}                      % black
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}    % orange
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}    % yellow
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}    % purple
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}    % green
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}    % cyan
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}    % dark blue
% 
\begin{tikzpicture}[spy using outlines=
    {rectangle, magnification=30, connect spies},
    zoom_window/.style = {black,                                
                            }, 
                    ]
\begin{pgfonlayer}{background}        
    % ===================================================================
    % Error bound plot short simulation time
    % ===================================================================
    \begin{semilogyaxis}
        [
        % options of axis (for all lines)
        xlabel = time {[s]},
        ylabel = absolute error,
        title = {$T=0.01$~s},
        xmin = 0,
        xmax = 0.01,
        width = 0.49\textwidth,
        at = {(0,0)},
        name = bound_axis,
        legend to name = legBoundsShortLongSim, % for legend to the right of axis
        legend cell align = {left}, % left alignment of legend names
        legend columns = 2,
        ]
        % true error
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        true_error,
        mark phase = \markPhaseTrueError,
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = true_error,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/DetailedPlot_T0_01_NoLeg.dat}; % name of table
        \addlegendentry{true error $\hnorm{\error(t)}$}
        %
        % standard bound
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        standard_bound,           
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = standard_bound,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/DetailedPlot_T0_01_NoLeg.dat}; % name of table
        \addlegendentry{standard bound $\boundstandard(t)$}
        %
        % ALP bound red error
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        ALP_bound_red_error,
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = ALP_red_error,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/DetailedPlot_T0_01_NoLeg.dat}; % name of table
        \addlegendentry{red. error (ALP) $\hnorm{\approxerror(t)}$}
        %
        % hier bound diff coarse fine
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        Hier_bound_diff_coarse_fine,
        mark phase = \markPhaseValue,
        dash phase = 2,
        forget plot,
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = hier_diff_coarse_fine,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/DetailedPlot_T0_01_NoLeg.dat}; % name of table
        \addlegendimage{Hier_bound_diff_coarse_fine} % use predefined style from preamble to circumvent "dash phase" in combination with "forget plot"
        \addlegendentry{diff. red. state (Hier) $\hnorm{\approxstateaux(t) - \approxstate(t)}$}
        %
        % ALP bound resdiual
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        ALP_bound_residual
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = ALP_residual,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/DetailedPlot_T0_01_NoLeg.dat}; % name of table
        \addlegendentry{int. res. (ALP) $\int\hnorm{\resalp(t)}$}
        %
        % hier bound residual
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        Hier_bound_residual,
        mark phase = \markPhaseValue,
        dash phase = 2,
        forget plot,
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = hier_residual,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/DetailedPlot_T0_01_NoLeg.dat}; % name of table
        \addlegendimage{Hier_bound_residual} % use predefined style from preamble to circumvent "dash phase" in combination with "forget plot"
        \addlegendentry{int. res. (Hier) $\int\hnorm{\reshier(t)}$}
        % \legend{} % no legend
    \end{semilogyaxis}
% 
    % ===================================================================
    % Error bound plot long simulation time
    % ===================================================================
%  
    \begin{semilogyaxis}
        [
        % options of axis (for all lines)
        % scale only axis,
        xlabel = time {[s]},
        % ylabel = absolute error,
        title = {$T = 0.1$~s},
        xmin = 0,
        xmax = 0.1,
        width = 0.49\textwidth,
        at = {(8cm,0)},
        scaled x ticks = {base 10:2}, % divided by 10^1
        % scaled ticks = true, % does not work
        % log ticks with fixed point,
        % xtick scale label code/.code = {$\cdot 10^{-1}$},
        % xticklabel style={
        %     % /pgf/number format/relative*=2,
        %     /pgf/number format/.cd,
        %     % scaled x ticks = base 10:1,
        %     % relative* = -2,
        %     % sci,
        %     % sci precision = 2,
        %     % fixed,
        %     % sci generic = {mantissa sep = \cdot,exponent={10^{#1}}},
        %     % sci zerofill,
        %     % precision=3,
        % },
        name = eff_axis,
        % legend to name = legBounds, % for legend to the right of axis
        % legend cell align = {left}, % left alignment of legend names
        % legend columns = 2,
        ]
        % true error
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        true_error,
        mark phase = \markPhaseTrueError,
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = true_error,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/DetailedPlot_T0_1_NoLeg.dat}; % name of table
        \addlegendentry{true error $\hnorm{\error(t)}$}
        %
        % standard bound
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        standard_bound,           
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = standard_bound,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/DetailedPlot_T0_1_NoLeg.dat}; % name of table
        \addlegendentry{standard bound $\boundstandard(t)$}
        %
        % ALP bound red error
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        ALP_bound_red_error,
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = ALP_red_error,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/DetailedPlot_T0_1_NoLeg.dat} % name of table
        coordinate [pos=0.6] (spypoint);   % define spypoint coordinate with relative plot position (no semicolon in previous line)
        \addlegendentry{red. error (ALP) $\hnorm{\approxerror}$}
        %
        % hier bound diff coarse fine
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        Hier_bound_diff_coarse_fine,
        mark phase = \markPhaseValue,
        dash phase = 2,
        forget plot,
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = hier_diff_coarse_fine,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/DetailedPlot_T0_1_NoLeg.dat}; % name of table
        \addlegendimage{Hier_bound_diff_coarse_fine} % use predefined style from preamble to circumvent "dash phase" in combination with "forget plot"
        \addlegendentry{diff. red. state (Hier) $\hnorm{\approxstateaux - \approxstate}$}
        %
        % ALP bound resdiual
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        ALP_bound_residual
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = ALP_residual,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/DetailedPlot_T0_1_NoLeg.dat}; % name of table
        \addlegendentry{int. res. (ALP) $\int\hnorm{\resalp}$}
        %
        % hier bound residual
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        Hier_bound_residual,
        mark phase = \markPhaseValue,
        dash phase = 2,
        forget plot,
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = hier_residual,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/DetailedPlot_T0_1_NoLeg.dat}; % name of table
        \addlegendimage{Hier_bound_residual} % use predefined style from preamble to circumvent "dash phase" in combination with "forget plot"
        \addlegendentry{int. res. (Hier) $\int\hnorm{\reshier(t)}$}
        \legend{} % no legend
        \coordinate (spyviewer) at (axis cs: 0.08,3e-3);
        \draw[zoom_window]
        (axis cs:0.04,1.5e-4) coordinate (zoom_window_bottom_left) --
        (axis cs:0.045,1.5e-4) coordinate (zoom_window_bottom_right) --
        (axis cs:0.045,3e-4) coordinate (zoom_window_top_right) --
        (axis cs:0.04,3e-4) coordinate (zoom_window_top_left) -- cycle;
        \node[coordinate] at (axis cs: 0.3,1e-03) {test}; 
    \end{semilogyaxis}
    % \spy[width=1.5cm,height=1.0cm,every spy on node/.append style={thin},every spy in node/.append style={thin},spy connection path={\draw[dotted,thin] (tikzspyonnode) -- (tikzspyinnode);}] on (spypoint) in node [fill=white] at (spyviewer);
\end{pgfonlayer}
    % 
\begin{pgfonlayer}{foreground}
    % ===================================================================
    % Error bound plot long simulation time (zoom)
    % =================================================================== 
    \begin{semilogyaxis}
        [
        % options of axis (for all lines)
        % scale only axis,
        % xlabel = time {[s]},
        % ylabel = absolute error,
        % title = $T = 0.1~\text{s}$,
        xmin = 0.04,
        xmax = 0.045,
        width = 0.25\textwidth,
        at = {(11.4cm,1.6cm)},
        name = zoom_simLong_axis,
        ticks = none,    
        axis line style = zoom_window, 
        no markers, 
        ]
        % true error
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        true_error,
        mark phase = \markPhaseTrueError,
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = true_error,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/DetailedPlot_T0_1_NoLeg.dat}; % name of table
        \addlegendentry{true error $\hnorm{\error(t)}$}
        %
        %
        % ALP bound red error
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        ALP_bound_red_error,
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = ALP_red_error,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/DetailedPlot_T0_1_NoLeg.dat}; % name of table
        % coordinate [pos=0.6] (spypoint);   % define spypoint coordinate with relative plot position (no semicolon in previous line)
        \addlegendentry{red. error (ALP) $\hnorm{\approxerror}$}
        %
        % hier bound diff coarse fine
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        Hier_bound_diff_coarse_fine,
        mark phase = \markPhaseValue,
        dash phase = 2,
        forget plot,
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = hier_diff_coarse_fine,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/DetailedPlot_T0_1_NoLeg.dat}; % name of table
        \addlegendimage{Hier_bound_diff_coarse_fine} % use predefined style from preamble to circumvent "dash phase" in combination with "forget plot"
        \addlegendentry{diff. red. state (Hier) $\hnorm{\approxstateaux - \approxstate}$}
        %
        \legend{} % no legend
    \end{semilogyaxis}
    \draw[zoom_window,dashed]
        (zoom_simLong_axis.north west) -- (zoom_window_top_left)
        (zoom_simLong_axis.south west) -- (zoom_window_top_right);
\end{pgfonlayer}
% 
\begin{pgfonlayer}{main}
    % (I fill it with a gray here, so one can see the difference to the
    %  `axis background' result in the inset plot itself)
    \fill [black!2] ([shift={(-2pt,-2pt)}] zoom_simLong_axis.outer south west)
        rectangle    ([shift={(+2pt,+2pt)}] zoom_simLong_axis.outer north east);
\end{pgfonlayer}
% 
    % create legend to the right of second axis (legend to name required)
    \node[
        below left = 1.1cm and 1cm of eff_axis.south west,
    %  text width=3.5cm,
        align=left,
        % draw=black,
        anchor=north,
        inner sep = 0pt,
        ]{%
    % \scriptsize
    \ref*{legBoundsShortLongSim}
    };
\end{tikzpicture}

==> figures_arxiv/sharp_bounds_plot.tex <==
\usetikzlibrary{positioning}
% 
% define variables
\def\markRepeatValue{240}
\def\markPhaseValue{120}
\def\markPhaseTrueError{60}
% 
%% Default line width and grids
\pgfplotsset{
  every axis plot/.append style={line width=1pt,},
  every axis/.append style={
    ymajorgrids,
    xmajorgrids,
    grid style={dashed, lightgray,semithick},
   	axis line style = semithick,
   	every tick/.style={semithick,},
  },
}
% 
%% Default mark options
\tikzset{mark options/.append style = {mark repeat = \markRepeatValue}, % repeat mark on every n points
}
% 
%% plot styles
% different values for "dash phase" are introduced below otherwise legend is modified
\pgfplotsset{
    true_error/.style = {color = mycolor1, 
                        mark options = {fill = mycolor1,    % fill mark with color
                                        },
                        },
    standard_bound/.style = {color = mycolor2, 
                             mark options = {fill = mycolor2,    % fill mark with color
                                            mark = pentagon*,
                                            },
                            },
    ALP_bound_200/.style = {color = mycolor4, 
                            dotted,
                            mark options = {mark = square*,
                                            solid,          % solid need in combination with dashed - otherwise marks are corrupted
                                            },
                            },
    Hier_bound_200/.style = {color = mycolor5, 
                            dotted,
                            mark = triangle*,
                            mark options = {
                                            solid,          % solid need in combination with dashed - otherwise marks are corrupted 
                                            },
                            },
    ALP_bound_400/.style = {color = mycolor4, 
                            dashed,                            
                            mark options = {mark = square*,
                                            solid,          % solid need in combination with dashed - otherwise marks are corrupted
                                        },
                            },
    Hier_bound_400/.style = {color = mycolor5, 
                            dashed,
                            mark = triangle*,
                            mark options = {solid,          % solid need in combination with dashed - otherwise marks are corrupted
                                        },
                            },
}
% 
% 
% define colors
\definecolor{mycolor1}{rgb}{0,0,0}                      % black
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}    % orange
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}    % yellow
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}    % purple
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}    % green
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}    % cyan
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}    % dark blue
% 
\begin{tikzpicture}
    % ===================================================================
    % Error bound plot
    % ===================================================================
    \begin{semilogyaxis}
        [
        % options of axis (for all lines)
        xlabel = time {[s]},
        % ylabel = absolute error,
        title = absolute error,
        xmin = 0,
        xmax = 0.01,
        width = 0.49\textwidth,
        at = {(0,0)},
        name = bound_axis,
        legend to name = legBounds, % for legend to the right of axis
        legend cell align = {left}, % left alignment of legend names
        legend columns = 2,
        ]
        % true error
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        true_error,
        mark phase = \markPhaseTrueError,
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = true_error,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/SharpBound_bounds.dat}; % name of table
        \addlegendentry{true error $\hnorm{\error(t)}$}
        %
        % standard bound
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        standard_bound,           
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = standard_bound,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/SharpBound_bounds.dat}; % name of table
        \addlegendentry{standard bound $\boundstandard(t)$}
        %
        % ALP bound 200
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        ALP_bound_200,
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = ALP_bound_200,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/SharpBound_bounds.dat}; % name of table
        \addlegendentry{ALP bound $\boundalp(t)$, $n_\text{A}=200$}
        %
        % hier bound 200
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        Hier_bound_200,
        mark phase = \markPhaseValue,
        dash phase = 2,
        forget plot,
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = hier_bound_200,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/SharpBound_bounds.dat}; % name of table
        \addlegendimage{Hier_bound_200} % use predefined style from preamble to circumvent "dash phase" in combination with "forget plot"
        \addlegendentry{hier. bound $\boundhier(t)$, $n_\text{H}=200$}
        %
        % ALP bound 400
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        ALP_bound_400
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = ALP_bound_400,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/SharpBound_bounds.dat}; % name of table
        \addlegendentry{ALP bound $\boundalp(t)$, $n_\text{A}=400$}
        %
        % hier bound 400
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        Hier_bound_400,
        mark phase = \markPhaseValue,
        dash phase = 2,
        forget plot,
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = hier_bound_400,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/SharpBound_bounds.dat}; % name of table
        \addlegendimage{Hier_bound_400} % use predefined style from preamble to circumvent "dash phase" in combination with "forget plot"
        \addlegendentry{hier. bound $\boundhier(t)$, $n_\text{H}=400$}
        % \legend{} % no legend
    \end{semilogyaxis}
% 
% 
    % ===================================================================
    % Effectivity plot
    % ===================================================================
    \begin{semilogyaxis}[
        % options of axis (for all lines)
        xlabel = time {[s]},
        % ylabel = $\mathtt{eff}-1$,
        title = $\effgen_k-1$,
        xmin = 0,
        xmax = 0.01,
        width = 0.49\textwidth,
        at = {(8.5cm,0)},
        % right = 5cm of bound_axis.east, % did not work for some reason
        % anchor = west,
        name = eff_axis,
    ]
        % standard bound
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        standard_bound,           
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = effStandardMin1,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/SharpBound_eff.dat}; % name of table
        \addlegendentry{standard bound}
        %
        % ALP bound 200
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        ALP_bound_200,
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = effALPMin1_200,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/SharpBound_eff.dat}; % name of table
        \addlegendentry{ALP bound $n_\text{A}=200$}
        %
        % hier bound 200
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        Hier_bound_200,
        mark phase = \markPhaseValue,
        dash phase = 2,
        forget plot,
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = effHierMin1_200,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/SharpBound_eff.dat}; % name of table
        \addlegendimage{Hier_bound_200} % use predefined style from preamble to circumvent "dash phase" in combination with "forget plot"
        \addlegendentry{hier. bound $n_\text{H}=200$}
        %
        % ALP bound 400
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        ALP_bound_400
        ]
        table[% table options
            x = time,           % header name of x-axis data
            y = effALPMin1_400,     % header name of y-axis data
            col sep = comma,    % seperation of columns operator
        ]{figures_arxiv/data/SharpBound_eff.dat}; % name of table
        \addlegendentry{ALP bound $n_\text{A}=400$}
        %
        % hier bound 400
        \addplot+[ % options for this line (+ means additional option on top of axis-options)
        Hier_bound_400,
        mark phase = \markPhaseValue,
        dash phase = 2,
        forget plot,
        ]
        table[% table options
            x = time,               % header name of x-axis data
            y = effHierMin1_400,    % header name of y-axis data
            col sep = comma,        % seperation of columns operator
        ]{figures_arxiv/data/SharpBound_eff.dat}; % name of table
        \addlegendimage{Hier_bound_400} % use predefined style from preamble to circumvent "dash phase" in combination with "forget plot"
        \addlegendentry{hier. bound $n_\text{H}=400$}
        \legend{} % no legend since it is added to the right 
    \end{semilogyaxis}
% 
    % create legend to the right of second axis (legend to name required)
    \node[
        below left = 1.2cm and 0.5cm of eff_axis.south west,
    %  text width=3.5cm,
        align=left,
        % draw=black,
        anchor=north,
        ]{%
    % \scriptsize
    \ref*{legBounds}
    };
% 
\end{tikzpicture}
